Leveraging Vision-Language Foundation Models for Fine-Grained Downstream Tasks

Vision-language foundation models such as CLIP have shown impressive zero-shot performance on many tasks and datasets, especially thanks to their free-text inputs. However, they struggle to handle some downstream tasks, such as fine-grained attribute detection and localization. In this paper, we propose a multitask fine-tuning strategy based on a positive/negative prompt formulation to further leverage the capacities of the vision-language foundation models. Using the CLIP architecture as baseline, we show strong improvements on bird fine-grained attribute detection and localization tasks, while also increasing the classification performance on the CUB200-2011 dataset. We provide source code for reproducibility purposes: it is available at https://github.com/FactoDeepLearning/MultitaskVLFM.

==> images/tikz/model_overview.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning}
\usetikzlibrary{3d}
\usetikzlibrary{decorations.pathreplacing,calligraphy}
\usetikzlibrary{arrows, calc,shapes.geometric, arrows.meta,intersections, spath3}
\usepackage[fleqn]{amsmath}
\usepackage{amssymb,amsthm,amsfonts}
\usepackage{graphicx}
\usepackage[export]{adjustbox}

\makeatletter
\DeclareRobustCommand{\rvdots}{%
  \vbox{
    \baselineskip4\p@\lineskiplimit\z@
    \kern-\p@
    \hbox{.}\hbox{.}\hbox{.}
  }}
\makeatother

\newcommand{\mb}[1]{\boldsymbol{#1}}
\newcommand{\mcossim}[0]{S_\text{C}}

\begin{document}
\tikz[overlay] \path[spath/save=arc] (0,0) arc[radius=1cm, start angle=180, delta angle=-180];%

\definecolor{Blue0}{RGB}{214, 234, 248}%
\definecolor{Blue1}{RGB}{169, 204, 227}%
\definecolor{ArrowColor}{RGB}{40, 116, 166}%

\definecolor{Red0}{RGB}{250, 219, 216}%
\definecolor{Red1}{RGB}{245, 183, 177}%

\definecolor{Text}{RGB}{169, 223, 191}%
\definecolor{Attr1}{RGB}{212, 239, 223}%
\definecolor{Attr2}{RGB}{250, 219, 216}%
\definecolor{Class1}{RGB}{232, 218, 239}%

\definecolor{Class2}{RGB}{130, 224, 170}%

\def\embsize{1cm}%
\def\patchsize{1cm}%
\def\x{10mm}%
\def\f{60mm}% align first blocks

\pgfdeclarelayer{bg}% declare background layer
\pgfsetlayers{bg,main}% 

\begin{tikzpicture}
[
    module/.style={rectangle,draw,thick,align=center,text width=20mm, minimum height=15mm},
    embedding/.style={rectangle,draw,align=center, minimum width=\x, minimum height=\x, rounded corners=5pt},
    arrow/.style={-latex,very thick},
    score/.style={rectangle,draw, align=center, minimum width=\x, minimum height=\x},
    proba/.style={rectangle,draw, align=center, minimum width=\x, minimum height=\x},
    similarity/.style={rectangle, draw, align=center, thick, minimum width=\x, minimum height=\x, rounded corners=2pt},
    patch/.style={rectangle,draw, align=center, minimum width=\patchsize, minimum height=\patchsize,inner sep=0,outer sep=0, fill=white},
    bridging path/.initial=arc,
    bridging span/.initial=8pt,
    bridging gap/.initial=4pt,
    bridge/.style 2 args={
        spath/split at intersections with={#1}{#2},
        spath/insert gaps after
        components={#1}{\pgfkeysvalueof{/tikz/bridging span}},
        spath/join components upright
        with={#1}{\pgfkeysvalueof{/tikz/bridging path}},
        spath/split at intersections with={#2}{#1},
        spath/insert gaps after
        components={#2}{\pgfkeysvalueof{/tikz/bridging gap}},
    },
]

    % IMAGE
    \node[minimum width=\f] (image) at (0,0) {\centering \includegraphics[width=3.5cm]{images/samples/Black_Footed_Albatross_0001_796111.png}};
    \node[yshift=-0.2cm] (image_caption) at (image.south) {Input image $\mb{X}$};
    % Raw patches
    \node[xshift=2cm, patch] (patch2) at (image.east) {\adjincludegraphics[frame, width=\patchsize, trim={0 {0.33\height} {0.66\width} {0.33\height}}, clip]{images/samples/Black_Footed_Albatross_0001_796111.png}};
    \node[yshift=0.75\patchsize, patch] (patch1) at (patch2.north) {\adjincludegraphics[frame, width=\patchsize, trim={0 {0.66\height} {0.66\width} 0}, clip]{images/samples/Black_Footed_Albatross_0001_796111.png}};
    \node[yshift=1.5\patchsize, patch] (patchCLS) at (patch1.north) {\scriptsize CLS};
    \node[yshift=-0.75\patchsize, patch] (patchi) at (patch2.south) {\scriptsize \rvdots};
    \node[yshift=-0.75\patchsize, patch] (patchN) at (patchi.south) {\adjincludegraphics[frame, width=\patchsize, trim={{0.66\width} 0 0 {0.66\height}}, clip]{images/samples/Black_Footed_Albatross_0001_796111.png}};
    
    % Feature patches
    \node[xshift=2cm, patch] (patch_fCLS) at (patchCLS.east) {$\mb{i}_0$};
    \node[xshift=2cm,, patch] (patch_f1) at (patch1.east) {$\mb{i}_1$};
    \node[xshift=2cm, patch] (patch_f2) at (patch2.east) {$\mb{i}_2$};
    \node[xshift=2cm, patch] (patch_fi) at (patchi.east) {\scriptsize \rvdots};
    \node[xshift=2cm, patch] (patch_fN) at (patchN.east) {$\mb{i}_N$};

    % Patch embedding
    \node[xshift=2cm, embedding, fill=Blue0] (image_emb) at (patch_fCLS.east) {$\mb{e}^\text{i}_X$};

    \begin{pgfonlayer}{bg}
        \node[rectangle, minimum width=7cm, minimum height=8cm, draw, fill=Blue1, opacity=0.3, thick] (image_encoder) at (patch_f2) {};
    \end{pgfonlayer}
    \node[yshift=-2.5mm] (label_image_encoder) at (image_encoder.south) {Image encoder};

    \draw [xshift=0.4cm, decorate, thick, decoration = {calligraphic brace, amplitude=10pt, raise=5pt}] (patch_f1.north east) --  (patch_fN.south east) node[pos=0.5, right=0.10cm] (brace_output) {};

    % TEXT
    \node[yshift=5cm,minimum width=\f] (pos_attr_texts) at (image.north) {\begin{tabular}{c} [Attributes: positive prompt] \\ Black wings \\ White wings\\ ... \\ A black back\end{tabular}};
    \node[yshift=2.75cm,minimum width=\f] (neg_attr_texts) at (pos_attr_texts.north) {\begin{tabular}{c} [Attributes: negative prompt] \\No black wings \\ No white wings\\ ... \\ No a black back\end{tabular}};
    \node[yshift=-4cm,minimum width=\f] (class_texts) at (image.south) {\begin{tabular}{c} [Class prompts: "An image of ..."] \\Black-footed albatross \\ Laysan albatross\\ ... \\ Common yellowthroat\end{tabular}};

    % TEXT ENCODERS
    \node[xshift=4.65cm,module,fill=Text] (text_encoder_class) at (class_texts.east) {Text encoder};
    \node[xshift=4.65cm,module,fill=Text] (text_encoder_pos_attr) at (pos_attr_texts.east) {Text encoder};
    \node[xshift=4.65cm,module,fill=Text] (text_encoder_neg_attr) at (neg_attr_texts.east) {Text encoder};

    % LABEL TEXT ENCODERS
    \node[yshift=-4mm] (text_encoder_class_label) at (text_encoder_class.south){$f^\mathcal{T} \circ g^\mathcal{T}$};
    \node[yshift=-4mm] (text_encoder_pos_attr_label) at (text_encoder_pos_attr.south){$f^\mathcal{T} \circ g^\mathcal{T}$};
    \node[yshift=-4mm] (text_encoder_neg_attr_label) at (text_encoder_neg_attr.south){$f^\mathcal{T} \circ g^\mathcal{T}$};

    % EMBEDDING CLASS
    \node[xshift=4cm,yshift=\x,embedding, fill=Class1] (class_emb1) at (text_encoder_class.east) {$\mb{e}^\text{c}_{1}$};
    \node[yshift=-\x/2,embedding, fill=Class1] (class_embi) at (class_emb1.south) {$...$};
    \node[yshift=-\x/2,embedding, fill=Class1] (class_embC) at (class_embi.south) {$\mb{e}^\text{c}_{C}$};

    % EMBEDDING POSITIVE ATTR
    \node[xshift=4cm,yshift=\x,embedding, fill=Attr1] (pos_emb1) at (text_encoder_pos_attr.east) {$\mb{e}^\text{p}_{1}$};
    \node[yshift=-\x/2,embedding, fill=Attr1] (pos_embi) at (pos_emb1.south) {$...$};
    \node[yshift=-\x/2,embedding, fill=Attr1] (pos_embA) at (pos_embi.south) {$\mb{e}^\text{p}_{A}$};

    % EMBEDDING NEGATIVE ATTR
    \node[xshift=4cm,yshift=\x,embedding, fill=Attr2] (neg_emb1) at (text_encoder_neg_attr.east) {$\mb{e}^\text{n}_{1}$};
    \node[yshift=-\x/2,embedding, fill=Attr2] (neg_embi) at (neg_emb1.south) {$...$};
    \node[yshift=-\x/2,embedding, fill=Attr2] (neg_embA) at (neg_embi.south) {$\mb{e}^\text{n}_{A}$};

    % EMBEDDING PATCH
    \node[yshift=-\x/2, xshift=2cm,, embedding, fill=Blue1] (patch_emb1) at (patch_f1.east) {$\mb{e}^\text{i}_1$};
    \node[yshift=-\x/2, embedding, fill=Blue1] (patch_emb2) at (patch_emb1.south) {$\mb{e}^\text{i}_2$};
    \node[yshift=-\x/2, embedding, fill=Blue1] (patch_embi) at (patch_emb2.south) {\scriptsize \rvdots};
    \node[yshift=-\x/2, embedding, fill=Blue1] (patch_embN) at (patch_embi.south) {$\mb{e}^\text{i}_N$};
    
    \draw [xshift=0.4cm, decorate, thick, decoration = {calligraphic brace, amplitude=10pt, raise=5pt}] (patch_emb1.north east) --  (patch_embN.south east) node[pos=0.5, right=0.10cm] (brace_patch_emb) {};

    % SIMILARITY BOXES
    \node[xshift=2.8cm,similarity] (sim_neg) at (neg_embi.east) {sim.};
    \node[xshift=1.5cm,similarity] (sim_pos) at (pos_embi.east) {sim.};
    \node[xshift=1.5cm,similarity] (sim_class) at (class_embi.east) {sim.};
    \node[xshift=1.9cm,similarity] (sim_patch) at (brace_patch_emb.east) {sim.};

    % CLASS SCORES
    \node[xshift=3cm,yshift=\x,score,fill=Class1] (class_score1) at (sim_class.east) {$\mb{s}^\text{c}_{1}$};
    \node[yshift=-\x/2,score,fill=Class1] (class_scorei) at (class_score1.south) {$...$};
    \node[yshift=-\x/2,score,fill=Class1] (class_scoreC) at (class_scorei.south) {$\mb{s}^\text{c}_{C}$};

    % POS ATTR SCORES
    \node[xshift=2cm,yshift=\x,score,fill=Attr1] (pos_score1) at (sim_pos.east) {$\mb{s}^\text{p}_{1}$};
    \node[yshift=-\x/2,score,fill=Attr1] (pos_scorei) at (pos_score1.south) {$...$};
    \node[yshift=-\x/2,score,fill=Attr1] (pos_scoreA) at (pos_scorei.south) {$\mb{s}^\text{p}_{A}$};

    % NEG ATTR SCORES
    \node[xshift=\x,score,fill=Attr2] (neg_score1) at (pos_score1.east) {$\mb{s}^\text{n}_{1}$};
    \node[yshift=-\x/2,score,fill=Attr2] (neg_scorei) at (neg_score1.south) {$...$};
    \node[yshift=-\x/2,score,fill=Attr2] (neg_scoreA) at (neg_scorei.south) {$\mb{s}^\text{n}_{A}$};

    % PATCH SCORES
    \node[xshift=6.65cm,, score, fill=Blue1] (patch_score11) at (patch_emb1.east) {$\mb{s}^\text{i}_{1,1}$};
    \node[yshift=-\x/2, score, fill=Blue1] (patch_score21) at (patch_score11.south) {$\mb{s}^\text{i}_{2,1}$};
    \node[yshift=-\x/2, score, fill=Blue1] (patch_scorei1) at (patch_score21.south) {\scriptsize \rvdots};
    \node[yshift=-\x/2, score, fill=Blue1] (patch_scoreN1) at (patch_scorei1.south) {$\mb{s}^\text{i}_{N,1}$};
    
    \node[xshift=\x/2, score, fill=Blue1] (patch_score1i) at (patch_score11.east) {$...$};
    \node[yshift=-\x/2, score, fill=Blue1] (patch_score2i) at (patch_score1i.south) {$...$};
    \node[yshift=-\x/2, score, fill=Blue1] (patch_scoreii) at (patch_score2i.south) {$...$};
    \node[yshift=-\x/2, score, fill=Blue1] (patch_scoreNi) at (patch_scoreii.south) {$...$};

    \node[xshift=\x/2, score, fill=Blue1] (patch_score1A) at (patch_score1i.east) {$\mb{s}^\text{i}_{1,A}$};
    \node[yshift=-\x/2, score, fill=Blue1] (patch_score2A) at (patch_score1A.south) {$\mb{s}^\text{i}_{2,A}$};
    \node[yshift=-\x/2, score, fill=Blue1] (patch_scoreiA) at (patch_score2A.south) {\scriptsize \rvdots};
    \node[yshift=-\x/2, score, fill=Blue1] (patch_scoreNA) at (patch_scoreiA.south) {$\mb{s}^\text{i}_{N,A}$};

    % ATTR PROBA
    \node[xshift=3.4cm,proba] (attr_proba1) at (neg_score1.east) {$\mb{p}^\text{a}_{1}$};
    \node[yshift=-\x/2,proba] (attr_probai) at (attr_proba1.south) {$...$};
    \node[yshift=-\x/2,proba] (attr_probaA) at (attr_probai.south) {$\mb{p}^\text{a}_{A}$};

    % CLASS PROBA
    \node[xshift=3.85cm,proba] (class_proba1) at (class_score1.east) {$\mb{p}^\text{c}_{1}$};
    \node[yshift=-\x/2,proba] (class_probai) at (class_proba1.south) {$...$};
    \node[yshift=-\x/2,proba] (class_probaA) at (class_probai.south) {$\mb{p}^\text{c}_{C}$};

    % CLASS PROBA PROJ
    \node[yshift=\x,xshift=12.2cm,proba] (class_proba_proj1) at (image_emb.east) {$\mb{p}^\text{p}_{1}$};
    \node[yshift=-\x/2,proba] (class_proba_proji) at (class_proba_proj1.south) {$...$};
    \node[yshift=-\x/2,proba] (class_proba_projA) at (class_proba_proji.south) {$\mb{p}^\text{p}_{C}$};

    % PATCH PROBAS
    \node[xshift=2cm,, proba] (patch_prob11) at (patch_score1A.east) {$\mb{p}^\text{i}_{1,1}$};
    \node[yshift=-\x/2, proba] (patch_prob21) at (patch_prob11.south) {$\mb{p}^\text{i}_{2,1}$};
    \node[yshift=-\x/2, proba] (patch_probi1) at (patch_prob21.south) {\scriptsize \rvdots};
    \node[yshift=-\x/2, proba] (patch_probN1) at (patch_probi1.south) {$\mb{p}^\text{i}_{N,1}$};

    \node[xshift=\x/2,, proba] (patch_prob1i) at (patch_prob11.east) {$...$};
    \node[yshift=-\x/2, proba] (patch_prob2i) at (patch_prob1i.south) {$...$};
    \node[yshift=-\x/2, proba] (patch_probii) at (patch_prob2i.south) {$...$};
    \node[yshift=-\x/2, proba] (patch_probNi) at (patch_probii.south) {$...$};

    \node[xshift=\x/2,, proba] (patch_prob1A) at (patch_prob1i.east) {$\mb{p}^\text{i}_{1,A}$};
    \node[yshift=-\x/2, proba] (patch_prob2A) at (patch_prob1A.south) {$\mb{p}^\text{i}_{2,A}$};
    \node[yshift=-\x/2, proba] (patch_probiA) at (patch_prob2A.south) {\scriptsize \rvdots};
    \node[yshift=-\x/2, proba] (patch_probNA) at (patch_probiA.south) {$\mb{p}^\text{i}_{N,A}$};

    % LOSSES
    \node[xshift=1.5cm] (loss_proj_class) at (class_proba_proji.east) {$\mathcal{L}_\text{proj}$};
    \node[xshift=1.5cm] (loss_sim_attr) at (attr_probai.east) {$\mathcal{L}_\text{attr}$};
    \node[xshift=1.5cm] (loss_sim_class) at (class_probai.east) {$\mathcal{L}_\text{class}$};
    \node[xshift=1.5cm] (loss_patch) at (patch_prob2A.south east) {$\mathcal{L}_\text{loc}$};

    % ARROWS
    \draw[->, arrow] ([xshift=2mm]sim_neg.east)  -| ([yshift=0.2cm]neg_score1.north);
    
    
    \draw[->, arrow]  ([xshift=2mm]pos_embi.east) -- ([xshift=-2mm]sim_pos.west);
    \draw[->, arrow]  ([xshift=2mm]neg_embi.east) -- ([xshift=-2mm]sim_neg.west);
    
    % \tikzset{bridge={up_class}{along_pos}}
    % \tikzset{bridge={up_class}{along_neg}}
    % \tikzset{bridge={up_pos}{along_neg}}
    
    % \draw[arrow,spath/use=up_pos];
    % \draw[arrow,spath/use=up_class];
    % \draw[arrow,spath/use=along_pos];
    % \draw[arrow,spath/use=along_neg];

    
    \draw[->, arrow] ([xshift=2mm]class_embi.east) -- ([xshift=-2mm]sim_class.west);
    \draw[->, arrow] ([xshift=2mm]sim_class.east) -- ([xshift=-2mm]class_scorei.west);

    \draw[->, arrow] (image.east) -- ([xshift=-2mm]image_encoder.west);
    
    \draw[arrow] ([xshift=2mm]patch2.east) -- node [text width=2.5cm,midway,below,align=center] {$f^\mathcal{I}$} ([xshift=-2mm]patch_f2.west);
    \draw[arrow] ([xshift=2mm]patch_fCLS.east) -- node [text width=2.5cm,midway,below,align=center] {$g^\mathcal{I}$} ([xshift=-2mm]image_emb.west);    
    \draw[arrow] ([xshift=3mm]brace_output.east) -- node [xshift=0cm, text width=2.5cm,below,align=center] {$h^\mathcal{I}$} ([xshift=1cm]brace_output.east) ;
    \draw[arrow] ([xshift=3mm]brace_patch_emb.east) -- ([xshift=-2mm]sim_patch.west) ;
    
    \draw[->, arrow] (class_texts.east) -- ([xshift=-2mm]text_encoder_class.west);
    \draw[->, arrow] ([xshift=2mm]text_encoder_class.east) -- ([xshift=-2mm]class_embi.west);


    \draw[->, arrow] (pos_attr_texts.east) -- ([xshift=-2mm]text_encoder_pos_attr.west);
    \draw[->, arrow] ([xshift=2mm]text_encoder_pos_attr.east) -- ([xshift=-2mm]pos_embi.west);
    
    \draw[->, arrow] (neg_attr_texts.east) -- ([xshift=-2mm]text_encoder_neg_attr.west);
    \draw[->, arrow] ([xshift=2mm]text_encoder_neg_attr.east) -- ([xshift=-2mm]neg_embi.west);

    \draw[->, arrow] ([xshift=2mm]neg_scorei.east) -- node [midway,above] {\begin{tabular}{c} softmax \\ by attribute\end{tabular}} ([xshift=-2mm]attr_probai.west);
    \draw[->, arrow] ([xshift=2mm]class_scorei.east) -- node [midway,above] {softmax} ([xshift=-2mm]class_probai.west);
    
    \draw[->, arrow] ([xshift=2mm]class_proba_proji.east) -- ([xshift=-2mm]loss_proj_class.west);
    \draw[->, arrow] ([xshift=2mm]class_probai.east) -- ([xshift=-2mm]loss_sim_class.west);
    \draw[->, arrow] ([xshift=2mm]attr_probai.east) -- ([xshift=-2mm]loss_sim_attr.west);

    \draw[->, arrow] ([xshift=2mm]patch_score2A.south east) -- node[midway,above] {sigmoid} ([xshift=-2mm]patch_prob21.south west);
    \draw[->, arrow] ([xshift=2mm]patch_prob2A.south east) -- ([xshift=-2mm]loss_patch.west);
    
    % JUMP ARROWS
    

    \path[spath/save=along_image_emb_proj_prob]  ([xshift=2mm]image_emb.east) -- node [xshift=3.5cm, above] {proj. + softmax}([xshift=-2mm]class_proba_proji.west);

    \path[spath/save=along_pos_attr_patch_sim] ([yshift=-2mm]pos_embA.south) -- ([yshift=2mm]sim_patch.north);
    
    \path[spath/save=along_image_emb_class_sim] ([xshift=2mm]image_emb.east) -| ([yshift=2mm]sim_class.north);
    \path[spath/save=up_sim_class_patch_score]  ([xshift=2mm]sim_patch.east) -- ([xshift=-2mm]patch_score21.south west);
    \tikzset{bridge={along_image_emb_class_sim}{up_sim_class_patch_score}}
    \draw[arrow,spath/use=up_sim_class_patch_score];
    \draw[arrow, ArrowColor,spath/use=along_image_emb_class_sim];

    \tikzset{bridge={along_pos_attr_patch_sim}{along_image_emb_proj_prob}}
    \draw[arrow, ArrowColor,spath/use=along_image_emb_proj_prob];

    \path[spath/save=along_image_emb_neg_sim] ([xshift=2mm]image_emb.east) -| ([yshift=-2mm]sim_neg.south);
    \path[spath/save=up_pos_sim_pos_score]  ([xshift=2mm]sim_pos.east) -- ([xshift=-2mm]pos_scorei.west);
    \tikzset{bridge={along_image_emb_neg_sim}{up_pos_sim_pos_score}}
    \draw[arrow,spath/use=up_pos_sim_pos_score];
    \draw[arrow, ArrowColor,spath/use=along_image_emb_neg_sim];

    \path[spath/save=up_image_emb_pos_sim] ([xshift=2mm]image_emb.east) -| ([yshift=-2mm]sim_pos.south);
    \tikzset{bridge={along_pos_attr_patch_sim}{up_image_emb_pos_sim}}
    \draw[arrow, ArrowColor,spath/use=up_image_emb_pos_sim];
    \draw[arrow,spath/use=along_pos_attr_patch_sim];
\end{tikzpicture}
\end{document}
